The Treewidth Boundedness Problem for an Inductive Separation Logic of Relations

The treewidth boundedness problem for a logic asks for the existence of an upper bound on the treewidth of the models of a given formula in that logic. This problem is found to be undecidable for first order logic. We consider a generalization of Separation Logic over relational signatures, interpreted over standard relational structures, and describe an algorithm for the treewidth boundedness problem in the context of this logic.

==> automata-expansion.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{automata-expansion.pdf}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6330,2344)(2386,-3059)
\put(3601,-1936){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\auto{\asid}{\apred}^i$}%
}}}}
\put(3601,-886){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\auto{\asid}{\apred}^1$}%
}}}}
\put(3601,-2986){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\auto{\asid}{\apred}^n$}%
}}}}
\put(3601,-1411){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vdots$}%
}}}}
\put(3601,-2461){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vdots$}%
}}}}
\put(5026,-1936){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\auto{\asid}{\apred}^i\right)^I$}%
}}}}
\put(2401,-1936){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\auto{\asid}{\apred}$}%
}}}}
\put(7576,-886){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\overline{\mathcal{B}}^i_1$}%
}}}}
\put(7576,-2986){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\overline{\mathcal{B}}^i_{m_i}$}%
}}}}
\put(7576,-1936){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\overline{\mathcal{B}}^i_j$}%
}}}}
\put(6451,-1936){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\auto{\asid}{\apred}^i\right)^{II}$}%
}}}}
\put(4276,-2236){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\autoref{lemma:remove-relations}}%
}}}}
\put(3076,-2236){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\autoref{lemma:choice-free}}%
}}}}
\put(8701,-1936){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal{B}^i_j$}%
}}}}
\put(8176,-2236){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\autoref{lemma:exp}}%
}}}}
\put(7576,-1411){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vdots$}%
}}}}
\put(7576,-2461){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vdots$}%
}}}}
\put(5626,-2236){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\autoref{lemma:remove-equalities}}%
}}}}
\put(7051,-2236){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\autoref{lemma:remove-persistent:B}}%
}}}}
\put(7051,-2461){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\autoref{lemma:remove-persistent}}%
}}}}
\end{picture}%


==> choice-free.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{choice-free.pdf}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1905,2236)(886,-1925)
\put(1501,-136){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}L}%
}}}}
\put(2401,-136){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}L}%
}}}}
\put(2401,-1036){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}L}%
}}}}
\put(1501,-1036){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}NL}%
}}}}
\put(1201,-1636){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}L}%
}}}}
\put(1801,-1636){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}L}%
}}}}
\put(2701,-136){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\infty$}%
}}}}
\put(1201,-1036){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(1276,-136){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(2101,-1636){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\infty$}%
}}}}
\put(901,-1636){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\infty$}%
}}}}
\put(1501,164){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{q_0\}$}%
}}}}
\put(2401,164){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{q_1\}$}%
}}}}
\put(1201,-1861){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{q_3\}$}%
}}}}
\put(1801,-1861){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{q_4\}$}%
}}}}
\put(1876,-1036){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{q_2\}$}%
}}}}
\put(2776,-1036){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\{q_5\}$}%
}}}}
\end{picture}%


==> examples.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{examples.pdf}%
\end{picture}%
\setlength{\unitlength}{3552sp}%
\begin{picture}(6028,4473)(136,-3940)
\put(5026,-661){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}(c)}%
}}}
\put(3601,-3211){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\apred() ~\leftarrow ~\exists x \exists y .~ \mathsf{b}(x) * \arel(x,y) * \mathsf{c}(y) * \apred()$}%
}}}
\put(3601,-3436){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\apred() ~\leftarrow ~\exists x \exists y .~ \mathsf{a}(x) * \arel(x,y) * \mathsf{c}(y) * \apred()$}%
}}}
\put(3601,-3661){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\apred() ~\leftarrow ~\emp$}%
}}}
\put(5026,-3886){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}(d)}%
}}}
\put(151,-211){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\apred(x_1,x_2) ~\leftarrow ~\exists y .~ \mathsf{a}(x_1) * \arel(x_1,y) * \apred(y,x_2)$}%
}}}
\put(3601,-436){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\apred() ~\leftarrow ~\emp$}%
}}}
\put(151,-436){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\apred(x_1,x_2) ~\leftarrow ~x_1 = x_2$}%
}}}
\put(1549,272){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\ldots$}%
}}}
\put(1954,376){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\arel$}%
}}}
\put(1167,375){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\arel$}%
}}}
\put(782,375){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\arel$}%
}}}
\put(603,140){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathsf{a}$}%
}}}
\put(1803,140){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathsf{a}$}%
}}}
\put(978,140){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathsf{a}$}%
}}}
\put(5032,335){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\ldots$}%
}}}
\put(4253,419){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\arel$}%
}}}
\put(4615,416){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\arel$}%
}}}
\put(5464,406){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\arel$}%
}}}
\put(4456,205){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathsf{a,b}$}%
}}}
\put(5281,205){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathsf{a,b}$}%
}}}
\put(4081,205){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathsf{a}$}%
}}}
\put(5656,205){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathsf{b}$}%
}}}
\put(1268,141){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathsf{a}$}%
}}}
\put(4351,-1014){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathsf{a}$}%
}}}
\put(3780,-1362){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathsf{a}$}%
}}}
\put(1324,-1396){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\ldots$}%
}}}
\put(557,-1293){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\arel$}%
}}}
\put(942,-1293){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\arel$}%
}}}
\put(1324,-1696){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\ldots$}%
}}}
\put(557,-1593){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\arel$}%
}}}
\put(942,-1593){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\arel$}%
}}}
\put(556,-2311){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\arel$}%
}}}
\put(941,-2311){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\arel$}%
}}}
\put(2006,-1266){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\arel$}%
}}}
\put(2006,-1566){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\arel$}%
}}}
\put(2005,-2284){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\arel$}%
}}}
\put(721,-2099){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\vdots$}%
}}}
\put(1331,-2346){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\ldots$}%
}}}
\put(566,-1960){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\ldots$}%
}}}
\put(1873,-2061){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\vdots$}%
}}}
\put(1078,-2076){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\vdots$}%
}}}
\put(1584,-1531){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\vdots$}%
}}}
\put(4412,-1453){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathsf{a,b,c}$}%
}}}
\put(4094,-1220){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathsf{a,b,c}$}%
}}}
\put(4591,-1220){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathsf{b}$}%
}}}
\put(151,-2911){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\apred(x_1,x_2) ~\leftarrow ~\exists y .~ \arel(x_1,y) * \apred(y,x_2)$}%
}}}
\put(151,-3136){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\apred(x_1,x_2) ~\leftarrow ~x_1 = x_2$}%
}}}
\put(5787,-985){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathsf{a}$}%
}}}
\put(6142,-1313){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathsf{b}$}%
}}}
\put(5848,-1424){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathsf{a,b,c}$}%
}}}
\put(4022,-2601){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathsf{b}$}%
}}}
\put(4101,-2250){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathsf{a,b,c}$}%
}}}
\put(3787,-2392){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathsf{a}$}%
}}}
\put(4419,-2483){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathsf{a,b,c}$}%
}}}
\put(4488,-2072){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathsf{a}$}%
}}}
\put(4573,-2237){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathsf{b}$}%
}}}
\put(5855,-2485){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathsf{a,b,c}$}%
}}}
\put(6149,-2374){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathsf{b}$}%
}}}
\put(5911,-2072){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathsf{a}$}%
}}}
\put(5551,-1186){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathsf{a,b,c}$}%
}}}
\put(5551,-2236){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathsf{a,b,c}$}%
}}}
\put(5476,-2611){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathsf{b}$}%
}}}
\put(5251,-1336){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathsf{a}$}%
}}}
\put(5251,-2386){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathsf{a}$}%
}}}
\put(1501,-3886){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}(b)}%
}}}
\put(3997,-1602){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathsf{b}$}%
}}}
\put(5422,-1595){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathsf{b}$}%
}}}
\put(1501,-661){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}(a)}%
}}}
\put(3601,-211){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\apred() ~\leftarrow ~\exists x \exists y .~ \mathsf{a}(x) * \arel(x,y) * \mathsf{b}(y) * \apred()$}%
}}}
\put(3601,-2986){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\apred() ~\leftarrow ~\exists x \exists y .~ \mathsf{a}(x) * \arel(x,y) * \mathsf{b}(y) * \apred()$}%
}}}
\end{picture}%


==> expandable-chains.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{expandable-chains.pdf}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4052,786)(3389,-1114)
\put(6409,-1033){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathsf{C}_2$}%
}}}}
\put(3901,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\erel_g$}%
}}}}
\put(4426,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\erel_g$}%
}}}}
\put(4951,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\erel_g$}%
}}}}
\put(5926,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\erel_g$}%
}}}}
\put(6451,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\erel_g$}%
}}}}
\put(6901,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\erel_g$}%
}}}}
\put(7426,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\erel_g$}%
}}}}
\put(4351,-1036){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathsf{C}_1$}%
}}}}
\end{picture}%


==> fig-exp-1-transitions.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{fig-exp-1-transitions.pdf}%
\end{picture}%
\setlength{\unitlength}{3108sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5067,2227)(-419,-1196)
\put(226,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\emp$}%
}}}}
\put(2026,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\emp$}%
}}}}
\put(406,434){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_0$}%
}}}}
\put(4006,434){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_0$}%
}}}}
\put(2251,884){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_0$}%
}}}}
\put(1801,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_1$}%
}}}}
\put(2476,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_\ell$}%
}}}}
\put(1936,704){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\arun_0$}%
}}}}
\put(4321,-241){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\omega_\ell$}%
}}}}
\put(3871, 29){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\omega_0$}%
}}}}
\put(3691,-241){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\omega_1$}%
}}}}
\put(3646,-421){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_1$}%
}}}}
\put(4321,-421){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_\ell$}%
}}}}
\put(2521,-421){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_\ell$}%
}}}}
\put(2251,254){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_0$}%
}}}}
\put( 46,-421){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_1$}%
}}}}
\put(721,-421){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_\ell$}%
}}}}
\put(3961,-376){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}...}%
}}}}
\put(2161,-376){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}...}%
}}}}
\put(361,-376){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}...}%
}}}}
\put(2161,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}}
\put(316,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}}
\put(3916,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(c)}%
}}}}
\put(2116,524){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\omega_0$}%
}}}}
\put(1486,-556){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\arun_1$}%
}}}}
\put(2521,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\omega_\ell$}%
}}}}
\put(2161,-556){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\arun_\ell$}%
}}}}
\put(1846,-421){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_1$}%
}}}}
\put(1846,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\omega_1$}%
}}}}
\put(-404,209){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau$}%
}}}}
\put(1351,209){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_\tau$}%
}}}}
\put(3196,209){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau^{exp}$}%
}}}}
\end{picture}%


==> fig-expandable-chain.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{fig-expandable-chain.pdf}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3108sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4974,1239)(979,-1288)
\put(5671,-646){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathsf{a}$}%
}}}}
\put(1666,-871){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathsf{e}$}%
}}}}
\put(4051,-871){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathsf{e}$}%
}}}}
\put(2926,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathsf{e}$}%
}}}}
\put(1351,-331){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\astruc_1$}%
}}}}
\put(3151,-331){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\astruc_2$}%
}}}}
\put(5581,-331){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\astruc_3$}%
}}}}
\put(2476,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathsf{e}$}}}}
\put(2701,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathsf{a}$}}}}
\put(2521,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathsf{a}$}}}}
\put(4771,-646){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathsf{e}$}}}}
\put(4996,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathsf{a}$}}}}
\put(4951,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathsf{e}$}}}}
\put(5176,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathsf{a}$}}}}
\put(5356,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathsf{e}$}}}}
\put(3466,-871){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathsf{e}$}%
}}}}
\put(3196,-646){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathsf{a}$}%
}}}}
\put(2026,-646){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathsf{a}$}%
}}}}
\put(1396,-646){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathsf{a}$}%
}}}}
\put(2296,-646){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathsf{e}$}}}}
\put(4501,-646){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathsf{a}$}%
}}}}
\put(3871,-646){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathsf{a}$}%
}}}}
\put(1036,-331){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\astruc$}%
}}}}
\end{picture}%


==> fig-green.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{fig-green.pdf}%
\end{picture}%
\setlength{\unitlength}{3108sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2888,1726)(211,-1118)
\put(1396,434){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_{23}$}%
}}}}
\put(2386,434){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_{23}$}%
}}}}
\put(721,-151){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_{22}$}%
}}}}
\put(1216,-151){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_{21}$}%
}}}}
\put(1711,-151){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_{22}$}%
}}}}
\put(2206,-151){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_{21}$}%
}}}}
\put(226,-421){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_{11}$}%
}}}}
\put(721,-421){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_{12}$}%
}}}}
\put(1216,-421){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_{11}$}%
}}}}
\put(1711,-421){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_{12}$}%
}}}}
\put(2251,-421){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_{11}$}%
}}}}
\put(2746,-421){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_{12}$}%
}}}}
\put(811,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_{13}$}%
}}}}
\put(1801,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_{13}$}%
}}}}
\put(2836,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_{13}$}%
}}}}
\end{picture}%


==> fig-grids.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{fig-grids.pdf}%
\end{picture}%
\setlength{\unitlength}{3108sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5160,2967)(2824,-973)
\put(6346,1109){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}...}%
}}}}
\put(7831,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}...}%
}}}}
\put(4276,1064){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_2$}%
}}}}
\put(5896,1064){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_2$}%
}}}}
\put(2926,-331){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_1$}%
}}}}
\put(6841,254){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_1$}%
}}}}
\put(3556,1964){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}...}%
}}}}
\put(5131,1964){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}...}%
}}}}
\put(3556,1649){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_1$}%
}}}}
\put(5176,1649){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_1$}%
}}}}
\put(2926,1064){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_1$}%
}}}}
\put(3736,1064){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_2$}%
}}}}
\put(3466,1064){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_1$}%
}}}}
\put(4546,1064){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_1$}%
}}}}
\put(5356,1064){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_2$}%
}}}}
\put(3736,-331){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_2$}%
}}}}
\put(3466,-331){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_1$}%
}}}}
\put(4276,-331){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_2$}%
}}}}
\put(4546,-331){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_1$}%
}}}}
\put(5086,-331){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_1$}%
}}}}
\put(5356,-331){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_2$}%
}}}}
\put(5896,-331){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_2$}%
}}}}
\put(6166,-331){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_1$}%
}}}}
\put(6706,-331){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_1$}%
}}}}
\put(6976,-331){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_2$}%
}}}}
\put(7516,-331){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_2$}%
}}}}
\put(6121,-871){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\astruc_{12}^{1,3}$}%
}}}}
\put(6796,-871){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_2$}%
}}}}
\put(4501,-871){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\astruc_{12}^{1,2}$}%
}}}}
\put(5176,-871){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_2$}%
}}}}
\put(2881,-871){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\astruc_{12}^{1,1}$}%
}}}}
\put(3556,-871){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_2$}%
}}}}
\put(5086,1064){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_1$}%
}}}}
\put(2881,524){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\astruc_{12}^{2,1}$}%
}}}}
\put(3556,524){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_2$}%
}}}}
\put(4501,524){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\astruc_{12}^{2,2}$}%
}}}}
\put(5176,524){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_2$}%
}}}}
\put(5176,254){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_1$}%
}}}}
\put(3556,254){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_1$}%
}}}}
\end{picture}%


==> fig-operations-1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{fig-operations-1.pdf}%
\end{picture}%
\setlength{\unitlength}{3315sp}%
\begin{picture}(4125,2058)(1111,-2242)
\put(3601,-421){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\astruc_{/\approx}$}}}
\put(1126,-1546){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\astruc$}}}
\put(1126,-421){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\astruc$}}}
\put(5221,-1726){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\in\intfusion{\astruc}$}}}
\put(2926,-1726){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\rightarrow$}%
}}}
\put(2926,-1051){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}(a)}%
}}}
\put(2926,-2176){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}(b)}%
}}}
\put(2926,-601){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\rightarrow$}%
}}}
\end{picture}%


==> fig-operations-2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{fig-operations-2.pdf}%
\end{picture}%
\setlength{\unitlength}{3315sp}%
\begin{picture}(5693,789)(1111,-3223)
\put(4951,-2671){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$(\astruc_1 \comp \astruc_2)_{/\approx}$}}}
\put(1126,-2671){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\astruc_1$}}}
\put(3106,-2671){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\astruc_2$}}}
\end{picture}%


==> fig-remove-equalities.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{fig-remove-equalities.pdf}%
\end{picture}%
\setlength{\unitlength}{2901sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4662,2859)(256,-2593)
\put(1486, 74){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\epsilon$}%
}}}}
\put(1846,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p\ell$}%
}}}}
\put(4231,119){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\epsilon$}%
}}}}
\put(4321,-691){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
\put(4591,-1546){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$pu\ell$}%
}}}}
\put(4771,-2041){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$pu\ell v_\ell$}%
}}}}
\put(4366,-1231){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$pu$}%
}}}}
\put(1576,-691){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
\put(856,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p1$}%
}}}}
\put(3331,-2131){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$pu1v_1$}%
}}}}
\put(3556,-1546){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$pu1$}%
}}}}
\put(1306,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cdots$}%
}}}}
\put(4096,-1546){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cdots$}%
}}}}
\put(4096,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha_p$}%
}}}}
%  $ 
\put(4681,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\in {(\trans^ {I}_\asid)}^1$}%
}}}}
\put(676, 29){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t'$ :}%
}}}}
\put(1171,-376){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\arun_{p\leftarrow\arun'(p)}^\text{init}$}%
}}}}
\put(1261,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t'(p)$}%
}}}}
\put(3151, 74){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$ :}%
}}}}
\put(3961,-331){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\arun_{p\leftarrow\arun'(p)}^\text{init}$}%
}}}}
%  $ 
\put(4591,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\arun'(p)$-reset}%
}}}}
\put(946,-1276){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\arun_1$}%
}}}}
\put(1576,-1366){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\arun_\ell$}%
}}}}
\put(3646,-2401){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\arun_1$}%
}}}}
\put(4501,-2401){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\arun_\ell$}%
}}}}
\put(271,-781){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\eta$}%
}}}}
%  $ 
\put(4816,-1771){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\arun'(p\ell)$-reset}%
}}}}
%  $ 
\put(1891,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\in {(\trans^{II}_\asid)}^1$}%
}}}}
%  $ 
\put(2836,-1816){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\arun'(p1)$-reset}%
}}}}
\put(2476,-1366){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\psi$}%
}}}}
\end{picture}%


==> fig-rgb-color-schemes.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{fig-rgb-color-schemes.pdf}%
\end{picture}%
\setlength{\unitlength}{3522sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5154,1606)(2914,-3905)
\put(7606,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\greencols$}%
}}}}
\put(3556,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\aarel,\abrel,\acrel$}%
}}}}
\put(4096,-2941){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\aarel,\acrel$}%
}}}}
\put(3556,-3391){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\aarel$}%
}}}}
\put(4096,-3391){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\acrel$}%
}}}}
\put(3556,-3841){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\emptyset$}%
}}}}
\put(4816,-2941){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\aarel,\abrel$}%
}}}}
\put(5356,-2941){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\abrel,\acrel$}%
}}}}
\put(5896,-2941){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\aarel,\acrel$}%
}}}}
\put(5896,-3391){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\acrel$}%
}}}}
\put(5356,-3391){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\aarel$}%
}}}}
\put(4816,-3391){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\abrel$}%
}}}}
\put(5356,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\aarel,\abrel,\acrel$}%
}}}}
\put(5356,-3841){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\emptyset$}%
}}}}
\put(7156,-3841){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\emptyset$}%
}}}}
\put(6616,-2941){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\aarel,\abrel$}%
}}}}
\put(7696,-2941){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\aarel,\acrel$}%
}}}}
\put(6616,-3391){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\abrel$}%
}}}}
\put(7696,-3391){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\acrel$}%
}}}}
\put(7156,-2941){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\abrel,\acrel$}%
}}}}
\put(7156,-3391){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\aarel$}%
}}}}
\put(2971,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\bluecols$}%
}}}}
\put(2971,-3841){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\redcols$}%
}}}}
\put(4771,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\bluecols$}%
}}}}
\put(4771,-3841){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\redcols$}%
}}}}
\put(6571,-3841){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\redcols$}%
}}}}
\put(6571,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\bluecols$}%
}}}}
\put(5986,-3166){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\greencols$}%
}}}}
\put(7696,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\bluecols$}%
}}}}
\put(3016,-2941){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\aarel,\abrel$}%
}}}}
\put(3556,-2941){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\abrel,\acrel$}%
}}}}
\put(3016,-3391){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\abrel$}%
}}}}
\put(7156,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\aarel,\abrel,\acrel$}%
}}}}
\end{picture}%


==> fig-run-decomposition.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{fig-run-decomposition.pdf}%
\end{picture}%
\setlength{\unitlength}{2901sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5337,3397)(1651,-3671)
\put(2251,-2806){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau_\ell$}%
}}}}
\put(2611,-3166){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ldots$}%
}}}}
\put(3061,-3166){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\dots$}%
}}}}
\put(6121,-646){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_i$}%
}}}}
\put(2971,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_i$}%
}}}}
\put(2206,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau_k$}%
}}}}
\put(2611,-646){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ldots$}%
}}}}
\put(2386,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ldots$}%
}}}}
\put(6166,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_i$}%
}}}}
\put(6121,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_i$}%
}}}}
\put(6121,-3166){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_i$}%
}}}}
\put(6931,-1771){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\arun_i$}%
}}}}
\put(3556,-1771){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\arun_{0i}$}%
}}}}
\put(1666,-1771){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\arun_0$}%
}}}}
\put(2971,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_i$}%
}}}}
\put(2746,-3571){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}}
\put(5941,-3616){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}}
\put(5176,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_i$-reset}%
}}}}
\put(5131,-2941){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_i$-reset}%
}}}}
\end{picture}%


==> graphs.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{graphs.pdf}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
\begin{picture}(5124,1974)(-3386,-1348)
\put(-3299,-61){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathsf{a}$}%
}}}
\put(-858,-194){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$u_4$}%
}}}
\put(-1515,-491){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$u_2$}%
}}}
\put(-1121,-644){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathsf{a}$}%
}}}
\put(-1499,-1186){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$u_3$}%
}}}
\put(-74,-61){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathsf{a}$}%
}}}
\put(600,-252){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathsf{c}$}%
}}}
\put(614,-1143){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$u_3$}%
}}}
\put(964,-514){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$u_2$}%
}}}
\put(483,  6){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathsf{b}$}%
}}}
\put(1532,-192){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$u_4$}%
}}}
\put(1269,-642){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathsf{a}$}%
}}}
\put(301,-511){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$u_5$}%
}}}
\put(-2260, 33){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathsf{b}$}%
}}}
\put(-2185,-496){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$u_2$}%
}}}
\put(-1199,464){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$u_6$}%
}}}
\put(601,464){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$u_1$}%
}}}
\put(1276,464){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$u_6$}%
}}}
\put(-1499, 14){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathsf{b}$}%
}}}
\put(976, 14){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathsf{b}$}%
}}}
\put(1351,-1261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\astruc_1\comp\astruc_2$}%
}}}
\put(-824,-1261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\astruc_2$}%
}}}
\put(-374,-361){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\longrightarrow$}%
}}}
\put(-1874,-661){\makebox(0,0)[b]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\comp$}%
}}}
\put(-2624,-1186){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$u_3$}%
}}}
\put(-2624,464){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$u_1$}%
}}}
\put(-2924,-511){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$u_5$}%
}}}
\put(-2624,-234){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathsf{c}$}%
}}}
\put(-3149,-1261){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\astruc_1$}%
}}}
\end{picture}%


==> proof-choice-free.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{proof-choice-free.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4579,2696)(294,-1970)
\put(1216,-1456){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q$}%
}}}}
\put(676,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_0$}%
}}}}
\put(1261,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_0$}%
}}}}
\put(1441,-1096){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\arun_2$}%
}}}}
\put(991,-16){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau$}%
}}}}
\put(1036,-196){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_0$}%
}}}}
\put(1261,-421){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\arun_3$}%
}}}}
\put(3106,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\arun_2$}%
}}}}
\put(766,-106){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$r$}%
}}}}
\put(631,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$p_4$}%
}}}}
\put(1036,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$p_5$}%
}}}}
\put(991,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$p_3$}%
}}}}
\put(721,299){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$p_2$}%
}}}}
\put(4591,-16){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau$}%
}}}}
\put(4636,-196){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_0$}%
}}}}
\put(4591,569){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\initstate$}%
}}}}
\put(4321,299){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$p_2$}%
}}}}
\put(4366,-106){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$r$}%
}}}}
\put(4456,-1726){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_0$}%
}}}}
\put(4591,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q$}%
}}}}
\put(4321,-556){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$p_3$}%
}}}}
\put(4726,-466){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\arun_2$}%
}}}}
\put(4456,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$p_8$}%
}}}}
\put(4231,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$p_9$}%
}}}}
\put(4636,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\arun_5$}%
}}}}
\put(4141,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,.56}$\forall \arun$}%
}}}}
\put(2791,-16){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau$}%
}}}}
\put(2836,-196){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_0$}%
}}}}
\put(2791,569){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\initstate$}%
}}}}
\put(2566,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_0$}%
}}}}
\put(3196,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q$}%
}}}}
\put(2791,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$p_3$}%
}}}}
\put(2521,299){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$p_2$}%
}}}}
\put(2566,-106){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$r$}%
}}}}
\put(2521,-466){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$p_6$}%
}}}}
\put(2791,-646){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau'$}%
}}}}
\put(2206,-1051){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\arun_4$}%
}}}}
\put(2341,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$p_7$}%
}}}}
\put(991,569){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\initstate$}%
}}}}
\put(2341,-1906){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Case 2 ($q\notin S$)}%
}}}}
\put(4051,-1906){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Case 3 ($q\in S$)}%
}}}}
\put(361,-1906){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Case 1 ($S$ not linear)}%
}}}}
\put(1531,524){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}states in $S$}%
}}}}
\end{picture}%


==> runs-embedding.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{runs-embedding.pdf}%
\end{picture}%
\setlength{\unitlength}{3315sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5480,3013)(6146,-4616)
\put(10891,-1726){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\initstate$}%
}}}}
\put(11611,-2581){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q^i_0$-reset}%
}}}}
\put(11161,-2581){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\arun^i_r$}%
}}}}
\put(8461,-1726){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\initstate$}%
}}}}
\put(8911,-3526){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_i$}%
}}}}
\put(8821,-3886){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\arun_i$}%
}}}}
\put(8866,-3166){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\arun^i_0$}%
}}}}
\put(9181,-2581){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q^i_0$-reset}%
}}}}
\put(8731,-2581){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\arun^i_r$}%
}}}}
\put(11161,-3166){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\arun^i_0$}%
}}}}
\put(11026,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_i$}%
}}}}
\put(9361,-3571){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Block $\arun_i'$}%
}}}}
\put(10846,-3571){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\arun_i$}%
}}}}
\put(11521,-3481){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Block $\arun_i'$}%
}}}}
\put(10171,-2941){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_i$}%
}}}}
\put(7696,-2941){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_i$}%
}}}}
\put(6391,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Initial run $\arun$}%
}}}}
\put(10891,-3796){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}extend}%
}}}}
\put(8326,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Case 1}%
}}}}
\put(10801,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Case 2}%
}}}}
\put(6796,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\initstate$}%
}}}}
\put(6931,-3076){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q^i_0$}%
}}}}
\put(8596,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q^i_0$}%
}}}}
\put(8641,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q^i_0$}%
}}}}
\put(8326,-3526){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q^i_0$}%
}}}}
\put(11026,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q^i_0$}%
}}}}
\put(11026,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q^i_0$}%
}}}}
\put(10936,-3976){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q^i_0$}%
}}}}
\end{picture}%


==> star-chains.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{star-chains.pdf}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4078,1335)(3389,-1127)
\put(3444,-556){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_1$}%
}}}}
\put(5452,-567){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_2$}%
}}}}
\put(5469, 25){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_3$}%
}}}}
\put(7392,-567){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_5$}%
}}}}
\put(4452,-1049){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathsf{C}_1$}%
}}}}
\put(6409,-1033){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathsf{C}_2$}%
}}}}
\end{picture}%

